Deformable Temporal Convolutional Networks for Monaural Noisy Reverberant Speech Separation

Speech separation models are used for isolating individual speakers in many speech processing applications. Deep learning models have been shown to lead to state-of-the-art (SOTA) results on a number of speech separation benchmarks. One such class of models known as temporal convolutional networks (TCNs) has shown promising results for speech separation tasks. A limitation of these models is that they have a fixed receptive field (RF). Recent research in speech dereverberation has shown that the optimal RF of a TCN varies with the reverberation characteristics of the speech signal. In this work deformable convolution is proposed as a solution to allow TCN models to have dynamic RFs that can adapt to various reverberation times for reverberant speech separation. The proposed models are capable of achieving an 11.1 dB average scale-invariant signalto-distortion ratio (SISDR) improvement over the input signal on the WHAMR benchmark. A relatively small deformable TCN model of 1.3M parameters is proposed which gives comparable separation performance to larger and more computationally complex models.

==> DTCN_temporal_blocks.pdf_tex <==
%% Creator: Inkscape 1.0.2 (1.0.2+r75+1), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'DTCN_temporal_blocks.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.77952756bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.51744186)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{DTCN_temporal_blocks.pdf}}%
    \put(0.5851817,0.1439191){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}DD-Conv\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{DTCN_temporal_blocks.pdf}}%
    \put(0.09216421,0.14391003){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P-Conv\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{DTCN_temporal_blocks.pdf}}%
    \put(0.8634185,0.14391027){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P-Conv\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{DTCN_temporal_blocks.pdf}}%
    \put(0.21467988,0.14415365){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PReLU\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{DTCN_temporal_blocks.pdf}}%
    \put(0.67870136,0.14415365){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PReLU\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{DTCN_temporal_blocks.pdf}}%
    \put(0.33420318,0.14425279){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gLN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{DTCN_temporal_blocks.pdf}}%
    \put(0.76745912,0.14425279){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gLN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{DTCN_temporal_blocks.pdf}}%
    \put(0.14427461,0.37093804){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}D-Conv\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{DTCN_temporal_blocks.pdf}}%
    \put(0.23205036,0.37242389){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PReLU\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{DTCN_temporal_blocks.pdf}}%
    \put(0.31683377,0.37252303){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gLN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{DTCN_temporal_blocks.pdf}}%
    \put(0.40881889,0.37218064){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}P-Conv\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{DTCN_temporal_blocks.pdf}}%
    \put(0.49659469,0.37242389){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}PReLU\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{DTCN_temporal_blocks.pdf}}%
    \put(0.58137804,0.37252303){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}gLN\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{DTCN_temporal_blocks.pdf}}%
    \put(0.63557248,0.36078548){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Offset subnetwork\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{DTCN_temporal_blocks.pdf}}%
  \end{picture}%
\endgroup%


==> small_simple_concise.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'small_simple_concise.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{243.77952756bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26744186)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{small_simple_concise.pdf}}%
    \put(0.09976377,0.15254734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13351743\unitlength}\centering Encoder\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{small_simple_concise.pdf}}%
    \put(0.78415585,0.25396531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.14608231\unitlength}\centering Decoder\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{small_simple_concise.pdf}}%
    \put(0.77634574,0.0511009){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16170303\unitlength}\centering Decoder\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{small_simple_concise.pdf}}%
    \put(0.34060357,0.15254734){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26745604\unitlength}\centering Mask Estimator\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{small_simple_concise.pdf}}%
  \end{picture}%
\endgroup%

